Source Coding with Mismatched Distortion Measures

We consider the problem of lossy source coding with a mismatched distortion measure. That is, we investigate what distortion guarantees can be made with respect to distortion measure $\tilde{\rho}$, for a source code designed such that it achieves distortion less than $D$ with respect to distortion measure $\rho$. We find a single-letter characterization of this mismatch distortion and study properties of this quantity. These results give insight into the robustness of lossy source coding with respect to modeling errors in the distortion measure. They also provide guidelines on how to choose a good tractable approximation of an intractable distortion measure.

==> figs/gaussbound.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: gaussbound.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Dec 19 22:52:36 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2067 1809 M
-111 95 V
1.000 UL
LT0
1660 1796 M
296 108 V
1.000 UL
LT0
2174 1717 M
-107 92 V
1.000 UL
LT0
1800 1710 M
267 99 V
1.000 UL
LT0
2275 1628 M
-101 89 V
1.000 UL
LT0
1934 1628 M
240 89 V
1.000 UL
LT0
2372 1544 M
-97 84 V
1.000 UL
LT0
2062 1549 M
213 79 V
1.000 UL
LT0
2465 1463 M
-93 81 V
1.000 UL
LT0
2184 1473 M
188 71 V
1.000 UL
LT0
2553 1385 M
-88 78 V
1.000 UL
LT0
2299 1400 M
166 63 V
1.000 UL
LT0
2636 1312 M
-83 73 V
1.000 UL
LT0
2408 1330 M
145 55 V
1.000 UL
LT0
2714 1242 M
-78 70 V
1.000 UL
LT0
2511 1263 M
125 49 V
1.000 UL
LT0
2844 732 M
0 -5 V
1.000 UL
LT0
2720 739 M
124 -12 V
1.000 UL
LT0
2788 1175 M
-74 67 V
1.000 UL
LT0
2608 1199 M
106 43 V
1.000 UL
LT0
2846 737 M
-2 -5 V
1.000 UL
LT0
2721 745 M
123 -13 V
1.000 UL
LT0
3038 944 M
51 -50 V
1.000 UL
LT0
3060 880 M
29 14 V
1.000 UL
LT0
2858 1113 M
-70 62 V
1.000 UL
LT0
2698 1138 M
90 37 V
1.000 UL
LT0
2982 997 M
56 -53 V
1.000 UL
LT0
3000 926 M
38 18 V
1.000 UL
LT0
2922 1053 M
-64 60 V
1.000 UL
LT0
2782 1082 M
76 31 V
1.000 UL
LT0
2982 997 M
-60 56 V
1.000 UL
LT0
2861 1027 M
61 26 V
1.000 UL
LT0
2933 975 M
49 22 V
1.000 UL
LT0
2849 743 M
-3 -6 V
1.000 UL
LT0
2723 752 M
123 -15 V
1.000 UL
LT0
3000 926 M
60 -46 V
1.000 UL
LT0
3034 867 M
26 13 V
1.000 UL
LT0
2853 749 M
-4 -6 V
1.000 UL
LT0
2727 758 M
122 -15 V
1.000 UL
LT0
2721 745 M
-1 -6 V
1.000 UL
LT0
2589 754 M
131 -15 V
1.000 UL
LT0
2965 910 M
69 -43 V
1.000 UL
LT0
3010 855 M
24 12 V
1.000 UL
LT0
2933 975 M
67 -49 V
1.000 UL
LT0
2965 910 M
35 16 V
1.000 UL
LT0
2859 755 M
-6 -6 V
1.000 UL
LT0
2732 766 M
121 -17 V
1.000 UL
LT0
2723 752 M
-2 -7 V
1.000 UL
LT0
2590 761 M
131 -16 V
1.000 UL
LT0
2933 895 M
77 -40 V
1.000 UL
LT0
2988 844 M
22 11 V
1.000 UL
LT0
2865 762 M
-6 -7 V
1.000 UL
LT0
2739 773 M
120 -18 V
1.000 UL
LT0
2861 1027 M
72 -52 V
1.000 UL
LT0
2889 955 M
44 20 V
1.000 UL
LT0
2873 769 M
-8 -7 V
1.000 UL
LT0
2747 781 M
118 -19 V
1.000 UL
LT0
2905 880 M
83 -36 V
1.000 UL
LT0
2968 833 M
20 11 V
1.000 UL
LT0
2889 955 M
76 -45 V
1.000 UL
LT0
2933 895 M
32 15 V
1.000 UL
LT0
2727 758 M
-4 -6 V
1.000 UL
LT0
2592 768 M
131 -16 V
1.000 UL
LT0
2782 1082 M
79 -55 V
1.000 UL
LT0
2806 1003 M
55 24 V
1.000 UL
LT0
2882 777 M
-9 -8 V
1.000 UL
LT0
2757 790 M
116 -21 V
1.000 UL
LT0
2879 867 M
89 -34 V
1.000 UL
LT0
2950 822 M
18 11 V
1.000 UL
LT0
2893 785 M
-11 -8 V
1.000 UL
LT0
2769 799 M
113 -22 V
1.000 UL
LT0
2855 854 M
95 -32 V
1.000 UL
LT0
2933 812 M
17 10 V
1.000 UL
LT0
2905 794 M
-12 -9 V
1.000 UL
LT0
2782 809 M
111 -24 V
1.000 UL
LT0
2590 761 M
-1 -7 V
1.000 UL
LT0
2450 772 M
139 -18 V
1.000 UL
LT0
2834 842 M
99 -30 V
1.000 UL
LT0
2918 803 M
15 9 V
1.000 UL
LT0
2698 1138 M
84 -56 V
1.000 UL
LT0
2717 1054 M
65 28 V
1.000 UL
LT0
2918 803 M
-13 -9 V
1.000 UL
LT0
2798 819 M
107 -25 V
1.000 UL
LT0
2815 830 M
103 -27 V
1.000 UL
LT0
2732 766 M
-5 -8 V
1.000 UL
LT0
2597 776 M
130 -18 V
1.000 UL
LT0
2849 937 M
84 -42 V
1.000 UL
LT0
2905 880 M
28 15 V
1.000 UL
LT0
2608 1199 M
90 -61 V
1.000 UL
LT0
2620 1107 M
78 31 V
1.000 UL
LT0
2806 1003 M
83 -48 V
1.000 UL
LT0
2849 937 M
40 18 V
1.000 UL
LT0
2511 1263 M
97 -64 V
1.000 UL
LT0
2517 1162 M
91 37 V
1.000 UL
LT0
2739 773 M
-7 -7 V
1.000 UL
LT0
2603 784 M
129 -18 V
1.000 UL
LT0
2592 768 M
-2 -7 V
1.000 UL
LT0
2451 779 M
139 -18 V
1.000 UL
LT0
2813 919 M
92 -39 V
1.000 UL
LT0
2879 867 M
26 13 V
1.000 UL
LT0
2408 1330 M
103 -67 V
1.000 UL
LT0
2407 1221 M
104 42 V
1.000 UL
LT0
2747 781 M
-8 -8 V
1.000 UL
LT0
2611 793 M
128 -20 V
1.000 UL
LT0
2299 1400 M
109 -70 V
1.000 UL
LT0
2290 1282 M
118 48 V
1.000 UL
LT0
2717 1054 M
89 -51 V
1.000 UL
LT0
2758 981 M
48 22 V
1.000 UL
LT0
2781 903 M
98 -36 V
1.000 UL
LT0
2855 854 M
24 13 V
1.000 UL
LT0
2184 1473 M
115 -73 V
1.000 UL
LT0
2166 1347 M
133 53 V
1.000 UL
LT0
2758 981 M
91 -44 V
1.000 UL
LT0
2813 919 M
36 18 V
1.000 UL
LT0
2757 790 M
-10 -9 V
1.000 UL
LT0
2621 803 M
126 -22 V
1.000 UL
LT0
2597 776 M
-5 -8 V
1.000 UL
LT0
2454 787 M
138 -19 V
1.000 UL
LT0
2062 1549 M
122 -76 V
1.000 UL
LT0
2035 1414 M
149 59 V
1.000 UL
LT0
2752 888 M
103 -34 V
1.000 UL
LT0
2834 842 M
21 12 V
1.000 UL
LT0
2451 779 M
-1 -7 V
1.000 UL
LT0
2304 791 M
146 -19 V
1.000 UL
LT0
2769 799 M
-12 -9 V
1.000 UL
LT0
2633 813 M
124 -23 V
1.000 UL
LT0
1934 1628 M
128 -79 V
1.000 UL
LT0
1898 1484 M
164 65 V
1.000 UL
LT0
2726 873 M
108 -31 V
1.000 UL
LT0
2815 830 M
19 12 V
1.000 UL
LT0
1800 1710 M
134 -82 V
1.000 UL
LT0
1755 1558 M
179 70 V
1.000 UL
LT0
2782 809 M
-13 -10 V
1.000 UL
LT0
2647 823 M
122 -24 V
1.000 UL
LT0
2703 860 M
112 -30 V
1.000 UL
LT0
2798 819 M
17 11 V
1.000 UL
LT0
2620 1107 M
97 -53 V
1.000 UL
LT0
2659 1028 M
58 26 V
1.000 UL
LT0
2798 819 M
-16 -10 V
1.000 UL
LT0
2663 835 M
119 -26 V
1.000 UL
LT0
1660 1796 M
140 -86 V
1.000 UL
LT0
1605 1634 M
195 76 V
1.000 UL
LT0
2682 847 M
116 -28 V
1.000 UL
LT0
2603 784 M
-6 -8 V
1.000 UL
LT0
2459 796 M
138 -20 V
1.000 UL
LT0
2714 961 M
99 -42 V
1.000 UL
LT0
2781 903 M
32 16 V
1.000 UL
LT0
1448 1714 M
212 82 V
1.000 UL
LT0
2659 1028 M
99 -47 V
1.000 UL
LT0
2714 961 M
44 20 V
1.000 UL
LT0
2454 787 M
-3 -8 V
1.000 UL
LT0
2306 800 M
145 -21 V
1.000 UL
LT0
2611 793 M
-8 -9 V
1.000 UL
LT0
2467 805 M
136 -21 V
1.000 UL
LT0
2517 1162 M
103 -55 V
1.000 UL
LT0
2553 1077 M
67 30 V
1.000 UL
LT0
2675 941 M
106 -38 V
1.000 UL
LT0
2752 888 M
29 15 V
1.000 UL
LT0
2621 803 M
-10 -10 V
1.000 UL
LT0
2476 816 M
135 -23 V
1.000 UL
LT0
2306 800 M
-2 -9 V
1.000 UL
LT0
2152 814 M
152 -23 V
1.000 UL
LT0
2641 924 M
111 -36 V
1.000 UL
LT0
2726 873 M
26 15 V
1.000 UL
LT0
2459 796 M
-5 -9 V
1.000 UL
LT0
2309 809 M
145 -22 V
1.000 UL
LT0
2633 813 M
-12 -10 V
1.000 UL
LT0
2488 826 M
133 -23 V
1.000 UL
LT0
2608 1004 M
106 -43 V
1.000 UL
LT0
2675 941 M
39 20 V
1.000 UL
LT0
2407 1221 M
110 -59 V
1.000 UL
LT0
2439 1129 M
78 33 V
1.000 UL
LT0
2553 1077 M
106 -49 V
1.000 UL
LT0
2608 1004 M
51 24 V
1.000 UL
LT0
2610 907 M
116 -34 V
1.000 UL
LT0
2703 860 M
23 13 V
1.000 UL
LT0
2647 823 M
-14 -10 V
1.000 UL
LT0
2501 838 M
132 -25 V
1.000 UL
LT0
2582 891 M
121 -31 V
1.000 UL
LT0
2682 847 M
21 13 V
1.000 UL
LT0
2663 835 M
-16 -12 V
1.000 UL
LT0
2518 850 M
129 -27 V
1.000 UL
LT0
2558 877 M
124 -30 V
1.000 UL
LT0
2663 835 M
19 12 V
1.000 UL
LT0
2467 805 M
-8 -9 V
1.000 UL
LT0
2315 819 M
144 -23 V
1.000 UL
LT0
2537 863 M
126 -28 V
1.000 UL
LT0
2309 809 M
-3 -9 V
1.000 UL
LT0
2153 823 M
153 -23 V
1.000 UL
LT0
2290 1282 M
117 -61 V
1.000 UL
LT0
2319 1183 M
88 38 V
1.000 UL
LT0
2562 982 M
113 -41 V
1.000 UL
LT0
2641 924 M
34 17 V
1.000 UL
LT0
2476 816 M
-9 -11 V
1.000 UL
LT0
2323 829 M
144 -24 V
1.000 UL
LT0
2439 1129 M
114 -52 V
1.000 UL
LT0
2493 1050 M
60 27 V
1.000 UL
LT0
2153 823 M
-1 -9 V
1.000 UL
LT0
1994 839 M
158 -25 V
1.000 UL
LT0
2493 1050 M
115 -46 V
1.000 UL
LT0
2562 982 M
46 22 V
1.000 UL
LT0
2522 962 M
119 -38 V
1.000 UL
LT0
2610 907 M
31 17 V
1.000 UL
LT0
2166 1347 M
124 -65 V
1.000 UL
LT0
2191 1240 M
99 42 V
1.000 UL
LT0
2488 826 M
-12 -10 V
1.000 UL
LT0
2333 840 M
143 -24 V
1.000 UL
LT0
2315 819 M
-6 -10 V
1.000 UL
LT0
2157 833 M
152 -24 V
1.000 UL
LT0
2486 943 M
124 -36 V
1.000 UL
LT0
2582 891 M
28 16 V
1.000 UL
LT0
2501 838 M
-13 -12 V
1.000 UL
LT0
2347 852 M
141 -26 V
1.000 UL
LT0
2518 850 M
-17 -12 V
1.000 UL
LT0
2362 865 M
139 -27 V
1.000 UL
LT0
2035 1414 M
131 -67 V
1.000 UL
LT0
2057 1301 M
109 46 V
1.000 UL
LT0
2455 925 M
127 -34 V
1.000 UL
LT0
2558 877 M
24 14 V
1.000 UL
LT0
2319 1183 M
120 -54 V
1.000 UL
LT0
2372 1099 M
67 30 V
1.000 UL
LT0
2323 829 M
-8 -10 V
1.000 UL
LT0
2163 844 M
152 -25 V
1.000 UL
LT0
2441 1026 M
121 -44 V
1.000 UL
LT0
2522 962 M
40 20 V
1.000 UL
LT0
2157 833 M
-4 -10 V
1.000 UL
LT0
1995 849 M
158 -26 V
1.000 UL
LT0
2537 863 M
-19 -13 V
1.000 UL
LT0
2381 879 M
137 -29 V
1.000 UL
LT0
2427 909 M
131 -32 V
1.000 UL
LT0
2537 863 M
21 14 V
1.000 UL
LT0
2402 893 M
135 -30 V
1.000 UL
LT0
2372 1099 M
121 -49 V
1.000 UL
LT0
2441 1026 M
52 24 V
1.000 UL
LT0
1995 849 M
-1 -10 V
1.000 UL
LT0
1830 867 M
164 -28 V
1.000 UL
LT0
2333 840 M
-10 -11 V
1.000 UL
LT0
2172 855 M
151 -26 V
1.000 UL
LT0
1898 1484 M
137 -70 V
1.000 UL
LT0
1915 1364 M
120 50 V
1.000 UL
LT0
2396 1003 M
126 -41 V
1.000 UL
LT0
2486 943 M
36 19 V
1.000 UL
LT0
2163 844 M
-6 -11 V
1.000 UL
LT0
1999 860 M
158 -27 V
1.000 UL
LT0
2191 1240 M
128 -57 V
1.000 UL
LT0
2243 1149 M
76 34 V
1.000 UL
LT0
2347 852 M
-14 -12 V
1.000 UL
LT0
2184 868 M
149 -28 V
1.000 UL
LT0
2355 981 M
131 -38 V
1.000 UL
LT0
2455 925 M
31 18 V
1.000 UL
LT0
1755 1558 M
143 -74 V
1.000 UL
LT0
1768 1430 M
130 54 V
1.000 UL
LT0
2313 1071 M
128 -45 V
1.000 UL
LT0
2396 1003 M
45 23 V
1.000 UL
LT0
1999 860 M
-4 -11 V
1.000 UL
LT0
1831 878 M
164 -29 V
1.000 UL
LT0
2362 865 M
-15 -13 V
1.000 UL
LT0
2199 881 M
148 -29 V
1.000 UL
LT0
2243 1149 M
129 -50 V
1.000 UL
LT0
2313 1071 M
59 28 V
1.000 UL
LT0
2172 855 M
-9 -11 V
1.000 UL
LT0
2006 872 M
157 -28 V
1.000 UL
LT0
1831 878 M
-1 -11 V
1.000 UL
LT0
1661 898 M
169 -31 V
1.000 UL
LT0
2319 962 M
136 -37 V
1.000 UL
LT0
2427 909 M
28 16 V
1.000 UL
LT0
2381 879 M
-19 -14 V
1.000 UL
LT0
2216 895 M
146 -30 V
1.000 UL
LT0
2288 943 M
139 -34 V
1.000 UL
LT0
2402 893 M
25 16 V
1.000 UL
LT0
2402 893 M
-21 -14 V
1.000 UL
LT0
2237 910 M
144 -31 V
1.000 UL
LT0
2261 926 M
141 -33 V
1.000 UL
LT0
2057 1301 M
134 -61 V
1.000 UL
LT0
2107 1203 M
84 37 V
1.000 UL
LT0
1605 1634 M
150 -76 V
1.000 UL
LT0
1613 1499 M
142 59 V
1.000 UL
LT0
2184 868 M
-12 -13 V
1.000 UL
LT0
2016 884 M
156 -29 V
1.000 UL
LT0
2262 1046 M
134 -43 V
1.000 UL
LT0
2355 981 M
41 22 V
1.000 UL
LT0
2006 872 M
-7 -12 V
1.000 UL
LT0
1835 890 M
164 -30 V
1.000 UL
LT0
1448 1714 M
157 -80 V
1.000 UL
LT0
1452 1572 M
153 62 V
1.000 UL
LT0
1835 890 M
-4 -12 V
1.000 UL
LT0
1663 910 M
168 -32 V
1.000 UL
LT0
1663 910 M
-2 -12 V
1.000 UL
LT0
1486 932 M
175 -34 V
1.000 UL
LT0
2199 881 M
-15 -13 V
1.000 UL
LT0
2029 898 M
155 -30 V
1.000 UL
LT0
2107 1203 M
136 -54 V
1.000 UL
LT0
2178 1120 M
65 29 V
1.000 UL
LT0
2178 1120 M
135 -49 V
1.000 UL
LT0
2262 1046 M
51 25 V
1.000 UL
LT0
2217 1023 M
138 -42 V
1.000 UL
LT0
2319 962 M
36 19 V
1.000 UL
LT0
1915 1364 M
142 -63 V
1.000 UL
LT0
1965 1260 M
92 41 V
1.000 UL
LT0
2016 884 M
-10 -12 V
1.000 UL
LT0
1843 902 M
163 -30 V
1.000 UL
LT0
2216 895 M
-17 -14 V
1.000 UL
LT0
2044 912 M
155 -31 V
1.000 UL
LT0
1285 1647 M
163 67 V
1.000 UL
LT0
2177 1001 M
142 -39 V
1.000 UL
LT0
2288 943 M
31 19 V
1.000 UL
LT0
2237 910 M
-21 -15 V
1.000 UL
LT0
2064 928 M
152 -33 V
1.000 UL
LT0
2142 981 M
146 -38 V
1.000 UL
LT0
2261 926 M
27 17 V
1.000 UL
LT0
2261 926 M
-24 -16 V
1.000 UL
LT0
2086 944 M
151 -34 V
1.000 UL
LT0
2112 962 M
149 -36 V
1.000 UL
LT0
1843 902 M
-8 -12 V
1.000 UL
LT0
1667 922 M
168 -32 V
1.000 UL
LT0
1488 944 M
-2 -12 V
1.000 UL
LT0
1307 969 M
179 -37 V
1.000 UL
LT0
2121 1092 M
141 -46 V
1.000 UL
LT0
2217 1023 M
45 23 V
1.000 UL
LT0
2029 898 M
-13 -14 V
1.000 UL
LT0
1853 916 M
163 -32 V
1.000 UL
LT0
1768 1430 M
147 -66 V
1.000 UL
LT0
1815 1320 M
100 44 V
1.000 UL
LT0
1667 922 M
-4 -12 V
1.000 UL
LT0
1488 944 M
175 -34 V
1.000 UL
LT0
1965 1260 M
142 -57 V
1.000 UL
LT0
2036 1170 M
71 33 V
1.000 UL
LT0
2036 1170 M
142 -50 V
1.000 UL
LT0
2121 1092 M
57 28 V
1.000 UL
LT0
2044 912 M
-15 -14 V
1.000 UL
LT0
1867 931 M
162 -33 V
1.000 UL
LT0
2071 1066 M
146 -43 V
1.000 UL
LT0
2177 1001 M
40 22 V
1.000 UL
LT0
1853 916 M
-10 -14 V
1.000 UL
LT0
1675 936 M
168 -34 V
1.000 UL
LT0
1308 983 M
-1 -14 V
1.000 UL
LT0
1123 1009 M
184 -40 V
1.000 UL
LT0
2064 928 M
-20 -16 V
1.000 UL
LT0
1884 946 M
160 -34 V
1.000 UL
LT0
1613 1499 M
155 -69 V
1.000 UL
LT0
1660 1383 M
108 47 V
1.000 UL
LT0
2028 1043 M
149 -42 V
1.000 UL
LT0
2142 981 M
35 20 V
1.000 UL
LT0
1675 936 M
-8 -14 V
1.000 UL
LT0
1493 958 M
174 -36 V
1.000 UL
LT0
1493 958 M
-5 -14 V
1.000 UL
LT0
1308 983 M
180 -39 V
1.000 UL
LT0
2086 944 M
-22 -16 V
1.000 UL
LT0
1905 963 M
159 -35 V
1.000 UL
LT0
1815 1320 M
150 -60 V
1.000 UL
LT0
1886 1224 M
79 36 V
1.000 UL
LT0
1973 1140 M
148 -48 V
1.000 UL
LT0
2071 1066 M
50 26 V
1.000 UL
LT0
1990 1021 M
152 -40 V
1.000 UL
LT0
2112 962 M
30 19 V
1.000 UL
LT0
2112 962 M
-26 -18 V
1.000 UL
LT0
1929 981 M
157 -37 V
1.000 UL
LT0
1867 931 M
-14 -15 V
1.000 UL
LT0
1686 951 M
167 -35 V
1.000 UL
LT0
1957 1000 M
155 -38 V
1.000 UL
LT0
1124 1024 M
-1 -15 V
1.000 UL
LT0
934 1053 M
189 -44 V
1.000 UL
LT0
1886 1224 M
150 -54 V
1.000 UL
LT0
1973 1140 M
63 30 V
1.000 UL
LT0
1452 1572 M
161 -73 V
1.000 UL
LT0
1498 1449 M
115 50 V
1.000 UL
LT0
1686 951 M
-11 -15 V
1.000 UL
LT0
1501 973 M
174 -37 V
1.000 UL
LT0
1884 946 M
-17 -15 V
1.000 UL
LT0
1701 967 M
166 -36 V
1.000 UL
LT0
936 1068 M
-2 -15 V
1.000 UL
LT0
741 1100 M
193 -47 V
1.000 UL
LT0
1314 997 M
-6 -14 V
1.000 UL
LT0
1124 1024 M
184 -41 V
1.000 UL
LT0
1920 1113 M
151 -47 V
1.000 UL
LT0
2028 1043 M
43 23 V
1.000 UL
LT0
1501 973 M
-8 -15 V
1.000 UL
LT0
1314 997 M
179 -39 V
1.000 UL
LT0
1660 1383 M
155 -63 V
1.000 UL
LT0
1732 1281 M
83 39 V
1.000 UL
LT0
1905 963 M
-21 -17 V
1.000 UL
LT0
1719 983 M
165 -37 V
1.000 UL
LT0
743 1116 M
-2 -16 V
1.000 UL
LT0
544 1149 M
197 -49 V
1.000 UL
LT0
1873 1087 M
155 -44 V
1.000 UL
LT0
1990 1021 M
38 22 V
1.000 UL
LT0
1819 1191 M
154 -51 V
1.000 UL
LT0
1920 1113 M
53 27 V
1.000 UL
LT0
1701 967 M
-15 -16 V
1.000 UL
LT0
1513 989 M
173 -38 V
1.000 UL
LT0
1929 981 M
-24 -18 V
1.000 UL
LT0
1741 1001 M
164 -38 V
1.000 UL
LT0
546 1166 M
-2 -17 V
1.000 UL
LT0
1285 1647 M
167 -75 V
1.000 UL
LT0
1330 1518 M
122 54 V
1.000 UL
LT0
1130 1039 M
-6 -15 V
1.000 UL
LT0
936 1068 M
188 -44 V
1.000 UL
LT0
1732 1281 M
154 -57 V
1.000 UL
LT0
1819 1191 M
67 33 V
1.000 UL
LT0
1832 1063 M
158 -42 V
1.000 UL
LT0
1957 1000 M
33 21 V
1.000 UL
LT0
1957 1000 M
-28 -19 V
1.000 UL
LT0
1767 1021 M
162 -40 V
1.000 UL
LT0
1798 1041 M
159 -41 V
1.000 UL
LT0
1513 989 M
-12 -16 V
1.000 UL
LT0
1322 1013 M
179 -40 V
1.000 UL
LT0
1322 1013 M
-8 -16 V
1.000 UL
LT0
1130 1039 M
184 -42 V
1.000 UL
LT0
1719 983 M
-18 -16 V
1.000 UL
LT0
1529 1006 M
172 -39 V
1.000 UL
LT0
1498 1449 M
162 -66 V
1.000 UL
LT0
1570 1341 M
90 42 V
1.000 UL
LT0
941 1085 M
-5 -17 V
1.000 UL
LT0
743 1116 M
193 -48 V
1.000 UL
LT0
1762 1161 M
158 -48 V
1.000 UL
LT0
1873 1087 M
47 26 V
1.000 UL
LT0
1155 1590 M
130 57 V
1.000 UL
LT0
1741 1001 M
-22 -18 V
1.000 UL
LT0
1548 1024 M
171 -41 V
1.000 UL
LT0
1529 1006 M
-16 -17 V
1.000 UL
LT0
1335 1030 M
178 -41 V
1.000 UL
LT0
749 1133 M
-6 -17 V
1.000 UL
LT0
546 1166 M
197 -50 V
1.000 UL
LT0
1712 1134 M
161 -47 V
1.000 UL
LT0
1832 1063 M
41 24 V
1.000 UL
LT0
1660 1246 M
159 -55 V
1.000 UL
LT0
1762 1161 M
57 30 V
1.000 UL
LT0
1139 1056 M
-9 -17 V
1.000 UL
LT0
941 1085 M
189 -46 V
1.000 UL
LT0
1570 1341 M
162 -60 V
1.000 UL
LT0
1660 1246 M
72 35 V
1.000 UL
LT0
1335 1030 M
-13 -17 V
1.000 UL
LT0
1139 1056 M
183 -43 V
1.000 UL
LT0
1767 1021 M
-26 -20 V
1.000 UL
LT0
1571 1043 M
170 -42 V
1.000 UL
LT0
1669 1109 M
163 -46 V
1.000 UL
LT0
1798 1041 M
34 22 V
1.000 UL
LT0
1798 1041 M
-31 -20 V
1.000 UL
LT0
1599 1064 M
168 -43 V
1.000 UL
LT0
552 1185 M
-6 -19 V
1.000 UL
LT0
1631 1086 M
167 -45 V
1.000 UL
LT0
1330 1518 M
168 -69 V
1.000 UL
LT0
1402 1405 M
96 44 V
1.000 UL
LT0
1548 1024 M
-19 -18 V
1.000 UL
LT0
1351 1048 M
178 -42 V
1.000 UL
LT0
951 1103 M
-10 -18 V
1.000 UL
LT0
749 1133 M
192 -48 V
1.000 UL
LT0
1598 1214 M
164 -53 V
1.000 UL
LT0
1712 1134 M
50 27 V
1.000 UL
LT0
1351 1048 M
-16 -18 V
1.000 UL
LT0
1152 1074 M
183 -44 V
1.000 UL
LT0
1152 1074 M
-13 -18 V
1.000 UL
LT0
951 1103 M
188 -47 V
1.000 UL
LT0
1571 1043 M
-23 -19 V
1.000 UL
LT0
1371 1067 M
177 -43 V
1.000 UL
LT0
1402 1405 M
168 -64 V
1.000 UL
LT0
1493 1304 M
77 37 V
1.000 UL
LT0
1493 1304 M
167 -58 V
1.000 UL
LT0
1598 1214 M
62 32 V
1.000 UL
LT0
759 1152 M
-10 -19 V
1.000 UL
LT0
552 1185 M
197 -52 V
1.000 UL
LT0
1545 1185 M
167 -51 V
1.000 UL
LT0
1669 1109 M
43 25 V
1.000 UL
LT0
1599 1064 M
-28 -21 V
1.000 UL
LT0
1396 1088 M
175 -45 V
1.000 UL
LT0
1155 1590 M
175 -72 V
1.000 UL
LT0
1228 1471 M
102 47 V
1.000 UL
LT0
1499 1157 M
170 -48 V
1.000 UL
LT0
1631 1086 M
38 23 V
1.000 UL
LT0
1631 1086 M
-32 -22 V
1.000 UL
LT0
1425 1110 M
174 -46 V
1.000 UL
LT0
1371 1067 M
-20 -19 V
1.000 UL
LT0
1169 1093 M
182 -45 V
1.000 UL
LT0
1459 1132 M
172 -46 V
1.000 UL
LT0
562 1205 M
-10 -20 V
1.000 UL
LT0
964 1122 M
-13 -19 V
1.000 UL
LT0
759 1152 M
192 -49 V
1.000 UL
LT0
1169 1093 M
-17 -19 V
1.000 UL
LT0
964 1122 M
188 -48 V
1.000 UL
LT0
1428 1270 M
170 -56 V
1.000 UL
LT0
1545 1185 M
53 29 V
1.000 UL
LT0
1396 1088 M
-25 -21 V
1.000 UL
LT0
1190 1114 M
181 -47 V
1.000 UL
LT0
1228 1471 M
174 -66 V
1.000 UL
LT0
1321 1365 M
81 40 V
1.000 UL
LT0
1049 1541 M
106 49 V
1.000 UL
LT0
1321 1365 M
172 -61 V
1.000 UL
LT0
1428 1270 M
65 34 V
1.000 UL
LT0
772 1172 M
-13 -20 V
1.000 UL
LT0
562 1205 M
197 -53 V
1.000 UL
LT0
1372 1238 M
173 -53 V
1.000 UL
LT0
1499 1157 M
46 28 V
1.000 UL
LT0
1425 1110 M
-29 -22 V
1.000 UL
LT0
1215 1135 M
181 -47 V
1.000 UL
LT0
1190 1114 M
-21 -21 V
1.000 UL
LT0
982 1141 M
187 -48 V
1.000 UL
LT0
982 1141 M
-18 -19 V
1.000 UL
LT0
772 1172 M
192 -50 V
1.000 UL
LT0
1323 1210 M
176 -53 V
1.000 UL
LT0
1459 1132 M
40 25 V
1.000 UL
LT0
1459 1132 M
-34 -22 V
1.000 UL
LT0
1246 1158 M
179 -48 V
1.000 UL
LT0
1281 1183 M
178 -51 V
1.000 UL
LT0
576 1226 M
-14 -21 V
1.000 UL
LT0
1252 1329 M
176 -59 V
1.000 UL
LT0
1372 1238 M
56 32 V
1.000 UL
LT0
1215 1135 M
-25 -21 V
1.000 UL
LT0
1004 1163 M
186 -49 V
1.000 UL
LT0
1049 1541 M
179 -70 V
1.000 UL
LT0
1143 1429 M
85 42 V
1.000 UL
LT0
790 1193 M
-18 -21 V
1.000 UL
LT0
576 1226 M
196 -54 V
1.000 UL
LT0
1143 1429 M
178 -64 V
1.000 UL
LT0
1252 1329 M
69 36 V
1.000 UL
LT0
1004 1163 M
-22 -22 V
1.000 UL
LT0
790 1193 M
192 -52 V
1.000 UL
LT0
1246 1158 M
-31 -23 V
1.000 UL
LT0
1030 1186 M
185 -51 V
1.000 UL
LT0
1193 1296 M
179 -58 V
1.000 UL
LT0
1323 1210 M
49 28 V
1.000 UL
LT0
1281 1183 M
-35 -25 V
1.000 UL
LT0
1062 1210 M
184 -52 V
1.000 UL
LT0
1142 1265 M
181 -55 V
1.000 UL
LT0
1281 1183 M
42 27 V
1.000 UL
LT0
595 1249 M
-19 -23 V
1.000 UL
LT0
1099 1237 M
182 -54 V
1.000 UL
LT0
1030 1186 M
-26 -23 V
1.000 UL
LT0
813 1216 M
191 -53 V
1.000 UL
LT0
960 1496 M
89 45 V
1.000 UL
LT0
813 1216 M
-23 -23 V
1.000 UL
LT0
595 1249 M
195 -56 V
1.000 UL
LT0
1071 1391 M
181 -62 V
1.000 UL
LT0
1193 1296 M
59 33 V
1.000 UL
LT0
960 1496 M
183 -67 V
1.000 UL
LT0
1071 1391 M
72 38 V
1.000 UL
LT0
1062 1210 M
-32 -24 V
1.000 UL
LT0
840 1240 M
190 -54 V
1.000 UL
LT0
1010 1356 M
183 -60 V
1.000 UL
LT0
1142 1265 M
51 31 V
1.000 UL
LT0
618 1273 M
-23 -24 V
1.000 UL
LT0
1099 1237 M
-37 -27 V
1.000 UL
LT0
873 1266 M
189 -56 V
1.000 UL
LT0
840 1240 M
-27 -24 V
1.000 UL
LT0
618 1273 M
195 -57 V
1.000 UL
LT0
957 1324 M
185 -59 V
1.000 UL
LT0
1099 1237 M
43 28 V
1.000 UL
LT0
912 1294 M
187 -57 V
1.000 UL
LT0
885 1456 M
186 -65 V
1.000 UL
LT0
1010 1356 M
61 35 V
1.000 UL
LT0
885 1456 M
75 40 V
1.000 UL
LT0
873 1266 M
-33 -26 V
1.000 UL
LT0
646 1298 M
194 -58 V
1.000 UL
LT0
646 1298 M
-28 -25 V
1.000 UL
LT0
821 1420 M
189 -64 V
1.000 UL
LT0
957 1324 M
53 32 V
1.000 UL
LT0
912 1294 M
-39 -28 V
1.000 UL
LT0
680 1326 M
193 -60 V
1.000 UL
LT0
766 1386 M
191 -62 V
1.000 UL
LT0
912 1294 M
45 30 V
1.000 UL
LT0
720 1355 M
192 -61 V
1.000 UL
LT0
680 1326 M
-34 -28 V
1.000 UL
LT0
821 1420 M
64 36 V
1.000 UL
LT0
720 1355 M
-40 -29 V
1.000 UL
LT0
766 1386 M
55 34 V
1.000 UL
LT0
766 1386 M
-46 -31 V
1.000 UL
LT0
1.000 UL
LTb
1685 281 M
3117 721 L
1.000 UL
LTb
1685 281 M
483 806 L
1.000 UL
LTb
483 806 M
653 200 V
1.000 UL
LTb
3117 721 M
-194 85 V
1.000 UL
LTb
483 1539 M
0 -733 V
1.000 UL
LTb
1685 281 M
-37 16 V
1.000 UL
LTb
1.000 UL
LTb
521 789 M
-38 17 V
1.000 UL
LTa
1863 336 M
662 861 L
1.000 UL
LTb
1863 336 M
-74 33 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
738 828 M
-76 33 V
1.000 UL
LTb
2042 391 M
-37 17 V
1.000 UL
LTb
1.000 UL
LTb
879 899 M
-38 17 V
1.000 UL
LTa
2221 446 M
1020 971 L
1.000 UL
LTb
2221 446 M
-75 33 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
1096 938 M
-76 33 V
1.000 UL
LTb
2401 501 M
-38 17 V
1.000 UL
LTb
1.000 UL
LTa
2580 556 M
1892 856 L
1.000 UL
LTb
2580 556 M
-76 33 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
2759 611 M
-38 17 V
1.000 UL
LTb
1.000 UL
LTa
2938 666 M
-152 67 V
1.000 UL
LTb
2938 666 M
-76 33 V
1.000 UL
LTb
1.000 UL
LTb
1.000 UL
LTb
3117 721 M
-38 17 V
1.000 UL
LTb
LTb
1.000 UL
LTb
1685 281 M
24 7 V
1.000 UL
LTb
3093 714 M
24 7 V
1.000 UL
LTa
1445 386 M
2628 750 L
1.000 UL
LTb
1445 386 M
48 15 V
1.000 UL
LTb
1.000 UL
LTb
1204 491 M
25 7 V
1.000 UL
LTa
964 596 M
876 269 V
1.000 UL
LTb
964 596 M
48 15 V
1.000 UL
LTb
1.000 UL
LTb
724 701 M
24 7 V
1.000 UL
LTa
483 806 M
653 200 V
1.000 UL
LTb
483 806 M
49 14 V
1.000 UL
LTb
LTb
1.000 UL
LTb
546 806 M
-63 0 V
1.000 UL
LTb
1.000 UL
LTb
514 928 M
-31 0 V
1.000 UL
LTb
546 1050 M
-63 0 V
1.000 UL
LTb
1.000 UL
LTb
514 1172 M
-31 0 V
1.000 UL
LTb
546 1294 M
-63 0 V
1.000 UL
LTb
1.000 UL
LTb
514 1416 M
-31 0 V
1.000 UL
LTb
546 1539 M
-63 0 V
1.000 UL
LTb
LTb
1.000 UP
stroke
grestore
end
showpage
}}%
\put(482,1722){\makebox(0,0){$\msf{D_{\rho,\tilde{\rho}}}(R,D_{\rho})$}}%
\put(357,1539){\makebox(0,0)[r]{ 2}}%
\put(357,1294){\makebox(0,0)[r]{ 1.5}}%
\put(357,1050){\makebox(0,0)[r]{ 1}}%
\put(357,806){\makebox(0,0)[r]{ 0.5}}%
\put(726,433){\makebox(0,0){$D_{\rho}$}}%
\put(445,782){\makebox(0,0){ 1}}%
\put(926,572){\makebox(0,0){ 0.8}}%
\put(1407,362){\makebox(0,0){ 0.6}}%
\put(2701,370){\makebox(0,0){$R$}}%
\put(2998,614){\makebox(0,0)[l]{ 1.4}}%
\put(2639,504){\makebox(0,0)[l]{ 1.2}}%
\put(2281,394){\makebox(0,0)[l]{ 1}}%
\put(1923,284){\makebox(0,0)[l]{ 0.8}}%
\end{picture}%
\endgroup
\endinput

